A Quantum Information Theoretic Approach to Tractable Probabilistic Models

By recursively nesting sums and products, probabilistic circuits have emerged in recent years as an attractive class of generative models as they enjoy, for instance, polytime marginalization of random variables. In this work we study these machine learning models using the framework of quantum information theory, leading to the introduction of positive unital circuits (PUnCs), which generalize circuit evaluations over positive real-valued probabilities to circuit evaluations over positive semi-definite matrices. As a consequence, PUnCs strictly generalize probabilistic circuits as well as recently introduced circuit classes such as PSD circuits.

==> tex_input/dcircuit.tex <==

\resizebox{0.8\columnwidth}{!}{
	\tikzset{point/.style={circle,inner sep=0pt,minimum size=3pt,fill=red}}

\centering
\begin{tikzpicture}

	\sumnode[line width=\midlinewidth]{v11};
	\sumnode[line width=\midlinewidth, right=\halfdist of v11]{v12};
	\sumnode[line width=\midlinewidth, right=\halfdist of v12]{v13};
	\sumnode[line width=\midlinewidth, right=\halfdist of v13]{v14};
	\sumnode[line width=\midlinewidth, right=\middist of v14]{v21};
	\sumnode[line width=\midlinewidth, right=\halfdist of v21]{v22};
	\sumnode[line width=\midlinewidth, right=\halfdist of v22]{v23};
	\sumnode[line width=\midlinewidth, right=\halfdist of v23]{v24};

	\prodnode[line width=\midlinewidth, above=\smalldist of v14]{p121};
	\prodnode[line width=\midlinewidth, right=\halfdist of p121]{p122};

	\prodnode[line width=\midlinewidth, right=\middist of p122]{p131};
	\prodnode[line width=\midlinewidth, right=\halfdist of p131]{p132};


	\sumnode[line width=\midlinewidth, above=\smalldist of p121]{s121};
	\sumnode[line width=\midlinewidth, above=\smalldist of p122]{s122};

	\sumnode[line width=\midlinewidth, above=\smalldist of p131]{s131};
	\sumnode[line width=\midlinewidth, above=\smalldist of p132]{s132};







	%%%%% V3 and V4
	\sumnode[line width=\midlinewidth, right=\middist of v24]{v31};
	\sumnode[line width=\midlinewidth, right=\halfdist of v31]{v32};
	\sumnode[line width=\midlinewidth, right=\halfdist of v32]{v33};
	\sumnode[line width=\midlinewidth, right=\halfdist of v33]{v34};
	\sumnode[line width=\midlinewidth, right=\middist of v34]{v41};
	\sumnode[line width=\midlinewidth, right=\halfdist of v41]{v42};
	\sumnode[line width=\midlinewidth, right=\halfdist of v42]{v43};
	\sumnode[line width=\midlinewidth, right=\halfdist of v43]{v44};

	\prodnode[line width=\midlinewidth, above=\smalldist of v32]{p241};
	\prodnode[line width=\midlinewidth, right=\halfdist of p241]{p242};

	\prodnode[line width=\midlinewidth, right=\middist of p242]{p341};
	\prodnode[line width=\midlinewidth, right=\halfdist of p341]{p342};




	\sumnode[line width=\midlinewidth, above=\smalldist of p241]{s241};
	\sumnode[line width=\midlinewidth, above=\smalldist of p242]{s242};

	\sumnode[line width=\midlinewidth, above=\smalldist of p341]{s341};
	\sumnode[line width=\midlinewidth, above=\smalldist of p342]{s342};






	%%%% final root
	\prodnode[line width=\midlinewidth, above right= 2*\middist and -2.5pt of s132]{p12341};
	\prodnode[line width=\midlinewidth, right=\halfdist of p12341]{p12342};
	\prodnode[line width=\midlinewidth, right=\halfdist of p12342]{p12343};
	\prodnode[line width=\midlinewidth, right=\halfdist of p12343]{p12344};


	\sumnode[line width=\midlinewidth, above right=\smalldist and -1.5pt of p12342]{s12341};

	\edge[line width=\midlinewidth,dashed] {p12341} {s131, s241};
	\edge[line width=\midlinewidth,dashed] {p12342} {s121, s341};
	\edge[line width=\midlinewidth,dashed] {p12343} {s122, s342};
	\edge[line width=\midlinewidth,dashed] {p12344} {s132, s242};


	\edge[line width=\midlinewidth,left] {s12341} {p12341, p12342, p12343, p12344};

	%%%%%%%%%%%%%%%%%%%%%%%%%%%%
	% inputs

	\varnode[line width=\midlinewidth, below=\smalldist of v12]{var11}{$x^0_1$};
	\varnode[line width=\midlinewidth, below=\smalldist of v13]{var12}{$x^1_1$};

	\edge[line width=\midlinewidth,left] {var11} {v11, v12, v13, v14};
	\edge[line width=\midlinewidth,left] {var12} {v11, v12, v13, v14};

	\varnode[line width=\midlinewidth, below=\smalldist of v22]{var21}{$x^0_2$};
	\varnode[line width=\midlinewidth, below=\smalldist of v23]{var22}{$x^1_2$};

	\edge[line width=\midlinewidth,left] {var21} {v21, v22, v23, v24};
	\edge[line width=\midlinewidth,left] {var22} {v21, v22, v23, v24};

	\varnode[line width=\midlinewidth, below=\smalldist of v32]{var31}{$x^0_3$};
	\varnode[line width=\midlinewidth, below=\smalldist of v33]{var32}{$x^1_3$};

	\edge[line width=\midlinewidth,left] {var32} {v31, v32, v33, v34};
	\edge[line width=\midlinewidth,left] {var31} {v31, v32, v33, v34};


	\varnode[line width=\midlinewidth, below=\smalldist of v42]{var41}{$x^0_4$};
	\varnode[line width=\midlinewidth, below=\smalldist of v43]{var42}{$x^1_4$};

	\edge[line width=\midlinewidth,left] {var42} {v41, v42, v43, v44};
	\edge[line width=\midlinewidth,left] {var41} {v41, v42, v43, v44};














	% edges
	\edge[line width=\midlinewidth,dashed] {p121} {v11, v21};
	\edge[line width=\midlinewidth,dashed] {p122} {v12, v22};
	\edge[line width=\midlinewidth,dashed] {p131} {v13, v31};
	\edge[line width=\midlinewidth,dashed] {p132} {v14, v32};


	\edge[line width=\midlinewidth,left] {s121, s122} {p121, p122};
	\edge[line width=\midlinewidth,left] {s131, s132} {p131, p132};


	% edges
	\edge[line width=\midlinewidth,dashed] {p121} {v11, v21};
	\edge[line width=\midlinewidth,dashed] {p122} {v12, v22};
	\edge[line width=\midlinewidth,dashed] {p131} {v13, v31};
	\edge[line width=\midlinewidth,dashed] {p132} {v14, v32};


	\edge[line width=\midlinewidth,left] {s121, s122} {p121, p122};
	\edge[line width=\midlinewidth,left] {s131, s132} {p131, p132};



	% edges
	\edge[line width=\midlinewidth,dashed] {p241} {v23, v41};
	\edge[line width=\midlinewidth,dashed] {p242} {v24, v42};
	\edge[line width=\midlinewidth,dashed] {p341} {v33, v43};
	\edge[line width=\midlinewidth,dashed] {p342} {v34, v44};

	\edge[line width=\midlinewidth,left] {s241, s242} {p241, p242};
	\edge[line width=\midlinewidth,left] {s341, s342} {p341, p342};







\end{tikzpicture}
}

==> tex_input/operatormix.tex <==
\resizebox{0.4\columnwidth}{!}{
	\centering




	\begin{tikzpicture}[node distance=2cm, auto]

		% Upper layer nodes with increased size
		\node[draw, circle, minimum size=0.5cm,inner sep=1pt, line width=1.5pt] (A1) at (0, 2) {$+$};
		\node[draw, circle, minimum size=0.5cm,inner sep=1pt] (A2) at (2, 2) {$+$};
		\node[draw, circle, minimum size=0.5cm,inner sep=1pt] (A3) at (4, 2) {$+$};
		% Lower layer nodes with increase size
		\node[draw, circle, minimum size=0.5cm] (B1) at (0, 0) {};
		\node[draw, circle, minimum size=0.5cm] (B2) at (2, 0) {};
		\node[draw, circle, minimum size=0.5cm] (B3) at (4, 0) {};

		% Labels for the upper layer
		\node at (0, 2.5) {$\Qcircuit_{k0}$};
		\node at (2, 2.5) {$\Qcircuit_{k1}$};
		\node at (4, 2.5) {$\Qcircuit_{k2}$};

		% Labels for the lower layer
		\node at (0, -0.5) {$\tildeQcircuit_{k0}$};
		\node at (2, -0.5) {$\tildeQcircuit_{k1}$};
		\node at (4, -0.5) {$\tildeQcircuit_{k2}$};

		% Connecting upper layer to lower layer
		\foreach \i in {1,2,3}{
				\foreach \j in {1,2,3}{
						\draw (A\i) -- (B\j);
					}
			}



		% Thicker edges connected to the upper-left node
		\draw[line width=1.5pt] (A1) -- (B1) node[midway, left]{$w_{k00}$};
		\draw[line width=1.5pt] (A1) -- (B2) node[midway, left] {$w_{k01}$};
		\draw[line width=1.5pt] (A1) -- (B3) node[midway, left] {$w_{k02}$};

	\end{tikzpicture}
}

==> tex_input/partition.tex <==


\resizebox{0.75\linewidth}{!}{
	\begin{tikzpicture}[
			dot/.style = {circle, draw, fill, minimum size=4pt, inner sep=0pt},
			level distance=1.25cm,
			level 1/.style={sibling distance=3cm},
			level 2/.style={sibling distance=1.5cm},
			scale=1
		]

		\node[dot] (00) {}
		child {node[dot] (10) {}
				child {node[dot] (20) {}}
				child {node[dot] (21) {}}
			}
		child {node[dot] (11) {}
				child {node[dot] (22) {}}
				child {node[dot] (23) {}}
			};

		\node[below= 0.1 of 20, inner sep=0pt] (X1) {\tiny{$x_0$}};
		\node[below= 0.1 of 21, inner sep=0pt] (x2) {\tiny{$x_1$}};
		\node[below= 0.1 of 22, inner sep=0pt] (x3) {\tiny{$x_2$}};
		\node[below= 0.1 of 23, inner sep=0pt] (x4) {\tiny{$x_3$}};
	\end{tikzpicture}
}

==> tex_input/sdcircuit.tex <==
\resizebox{0.8\columnwidth}{!}{
	\tikzset{point/.style={circle,inner sep=0pt,minimum size=3pt,fill=red}}
\centering

\begin{tikzpicture}

	\sumnode[line width=\midlinewidth]{v11};
	\sumnode[line width=\midlinewidth, right=\halfdist of v11]{v12};
	\sumnode[line width=\midlinewidth, right=\halfdist of v12]{v13};
	\sumnode[line width=\midlinewidth, right=\halfdist of v13]{v14};
	\sumnode[line width=\midlinewidth, right=\middist of v14]{v21};
	\sumnode[line width=\midlinewidth, right=\halfdist of v21]{v22};
	\sumnode[line width=\midlinewidth, right=\halfdist of v22]{v23};
	\sumnode[line width=\midlinewidth, right=\halfdist of v23]{v24};

	\prodnode[line width=\midlinewidth, above=\smalldist of v14]{p121};
	\prodnode[line width=\midlinewidth, right=\halfdist of p121]{p122};
	\prodnode[line width=\midlinewidth, right=\halfdist of p122]{p123};
	\prodnode[line width=\midlinewidth, right=\halfdist of p123]{p124};


	\sumnode[line width=\midlinewidth, above=\smalldist of p121]{s121};
	\sumnode[line width=\midlinewidth, above=\smalldist of p122]{s122};
	\sumnode[line width=\midlinewidth, above=\smalldist of p123]{s123};
	\sumnode[line width=\midlinewidth, above=\smalldist of p124]{s124};




	% edges
	\edge[line width=\midlinewidth,dashed] {p121} {v11, v21};
	\edge[line width=\midlinewidth,dashed] {p122} {v12, v22};
	\edge[line width=\midlinewidth,dashed] {p123} {v13, v23};
	\edge[line width=\midlinewidth,dashed] {p124} {v14, v24};

	\edge[line width=\midlinewidth,left] {s121, s122, s123, s124} {p121, p122, p123, p124};

	%%%%% V3 and V4
	\sumnode[line width=\midlinewidth, right=\middist of v24]{v31};
	\sumnode[line width=\midlinewidth, right=\halfdist of v31]{v32};
	\sumnode[line width=\midlinewidth, right=\halfdist of v32]{v33};
	\sumnode[line width=\midlinewidth, right=\halfdist of v33]{v34};
	\sumnode[line width=\midlinewidth, right=\middist of v34]{v41};
	\sumnode[line width=\midlinewidth, right=\halfdist of v41]{v42};
	\sumnode[line width=\midlinewidth, right=\halfdist of v42]{v43};
	\sumnode[line width=\midlinewidth, right=\halfdist of v43]{v44};

	\prodnode[line width=\midlinewidth, above=\smalldist of v33]{p341};
	\prodnode[line width=\midlinewidth, right=\halfdist of p341]{p342};
	\prodnode[line width=\midlinewidth, right=\halfdist of p342]{p343};
	\prodnode[line width=\midlinewidth, right=\halfdist of p343]{p344};

	\sumnode[line width=\midlinewidth, above=\smalldist of p341]{s341};
	\sumnode[line width=\midlinewidth, above=\smalldist of p342]{s342};
	\sumnode[line width=\midlinewidth, above=\smalldist of p343]{s343};
	\sumnode[line width=\midlinewidth, above=\smalldist of p344]{s344};





	% edges
	\edge[line width=\midlinewidth,dashed] {p341} {v31, v41};
	\edge[line width=\midlinewidth,dashed] {p342} {v32, v42};
	\edge[line width=\midlinewidth,dashed] {p343} {v33, v43};
	\edge[line width=\midlinewidth,dashed] {p344} {v34, v44};


	\edge[line width=\midlinewidth,left] {s341, s342, s343, s344} {p341, p342, p343, p344};


	%%%% final root
	\prodnode[line width=\midlinewidth, above right= 1.5*\middist and 17.5pt of s124]{p12341};
	\prodnode[line width=\midlinewidth, right=\halfdist of p12341]{p12342};
	\prodnode[line width=\midlinewidth, right=\halfdist of p12342]{p12343};
	\prodnode[line width=\midlinewidth, right=\halfdist of p12343]{p12344};

	\sumnode[line width=\midlinewidth, above right=\smalldist and -1.5pt of p12342]{s12341};

	\edge[line width=\midlinewidth,dashed] {p12341} {s121, s341};
	\edge[line width=\midlinewidth,dashed] {p12342} {s122, s342};
	\edge[line width=\midlinewidth,dashed] {p12343} {s123, s343};
	\edge[line width=\midlinewidth,dashed] {p12344} {s124, s344};


	\edge[line width=\midlinewidth,left] {s12341} {p12341, p12342, p12343,p12344};

	%%%%%%%%%%%%%%%%%%%%%%%%%%%%
	% inputs


	\varnode[line width=\midlinewidth, below=\smalldist of v12]{var11}{$x^0_1$};
	\varnode[line width=\midlinewidth, below=\smalldist of v13]{var12}{$x^1_1$};

	\edge[line width=\midlinewidth,left] {var11} {v11, v12, v13, v14};
	\edge[line width=\midlinewidth,left] {var12} {v11, v12, v13, v14};

	\varnode[line width=\midlinewidth, below=\smalldist of v22]{var21}{$x^0_2$};
	\varnode[line width=\midlinewidth, below=\smalldist of v23]{var22}{$x^1_2$};

	\edge[line width=\midlinewidth,left] {var21} {v21, v22, v23, v24};
	\edge[line width=\midlinewidth,left] {var22} {v21, v22, v23, v24};

	\varnode[line width=\midlinewidth, below=\smalldist of v32]{var31}{$x^0_3$};
	\varnode[line width=\midlinewidth, below=\smalldist of v33]{var32}{$x^1_3$};

	\edge[line width=\midlinewidth,left] {var32} {v31, v32, v33, v34};
	\edge[line width=\midlinewidth,left] {var31} {v31, v32, v33, v34};


	\varnode[line width=\midlinewidth, below=\smalldist of v42]{var41}{$x^0_4$};
	\varnode[line width=\midlinewidth, below=\smalldist of v43]{var42}{$x^1_4$};

	\edge[line width=\midlinewidth,left] {var42} {v41, v42, v43, v44};
	\edge[line width=\midlinewidth,left] {var41} {v41, v42, v43, v44};


\end{tikzpicture}
}
